Machine Learning Research Has Outpaced Its Communication Norms and NeurIPS Should Act

Machine learning research has grown exponentially while its communication norms have not. We argue NeurIPS should adopt explicit, measurable writing standards. We analyze 2.8 million arXiv papers (1991-2025), 24,772 NeurIPS papers (1987-2024), and 24.5 million PubMed papers (1990-2025), applying classical readability scores, the Hohmann writing style suite (including sensational language), acronym density and reuse, an LLM as judge readability protocol, and citations from OpenAlex and Semantic Scholar. Four patterns emerge. First, NeurIPS abstracts score harder to read on every classical readability metric: Flesch Reading Ease falls from about 24 in 1987 to 13 in 2024, and sensational language rises by about 50 percent in NeurIPS abstracts between 2015 and 2024. Second, acronym density in NeurIPS titles has grown from 0.33 per 100 words in 1987 to 3.21 in 2024, and about 89 percent of NeurIPS acronyms are used fewer than ten times, ten points above the science-wide baseline. Third, more readable NeurIPS papers tend to receive more citations, suggesting readability and impact are correlated and that less readable papers risk remaining fragmented. LLM as judge scores rate NeurIPS abstracts as roughly stable from 1987 to 2022, with early signs of improvement thereafter, a pattern that disagrees with every classical readability metric and raises a design question for enforcement: is the target reader a human or an LLM? Lastly, NeurIPS volume has grown roughly 50-fold between 1987 and 2024. Assuming the goal is to optimise for human readers, we propose seven standards NeurIPS could pilot at NeurIPS 2027: an acronym budget with a venue-approved term list, a human readability threshold, stricter citation standards, standalone visual elements, a plain language summary, a pre-registered acronym glossary, and open source audit tooling.

==> figs/fig_acronyms.tex <==
% Acronym density -- title (left) and abstract (right).
% Data: data/pgfplots/acronyms_title.csv, acronyms_abstract.csv

\begin{figure}[h]
\centering
\pgfplotsset{
  acro style/.style={
    height=5cm, width=0.47\linewidth,
    xlabel={Year}, ylabel={Acronyms per 100 words},
    xtick distance=4, x tick label style={rotate=45, anchor=east, font=\tiny,
                                          /pgf/number format/1000 sep={}},
    ytick align=inside, ymin=0,
    tick label style={font=\tiny}, label style={font=\small},
    enlarge x limits=0.02,
  }
}
% -- title density: legend collected here ----------------------------------
\begin{tikzpicture}
\begin{axis}[acro style,
  title={\small Titles~[\textdownarrow\ better]},
  legend to name=acrolegend,
  legend columns=5,
  legend style={draw=none, fill=none, font=\scriptsize,
                cells={anchor=west}, column sep=6pt},
]
  \addplot[color={rgb,255:red,44;green,160;blue,44}, dashdotted, very thick]
    table[x=year, y=neurips, col sep=comma] {data/pgfplots/acronyms_title.csv};
  \addlegendentry{NeurIPS}
  \addplot[color={rgb,255:red,148;green,103;blue,189}, solid, very thick]
    table[x=year, y=arxiv_ml, col sep=comma] {data/pgfplots/acronyms_title.csv};
  \addlegendentry{arXiv ML}
  \addplot[color={rgb,255:red,140;green,86;blue,75}, dotted, thick]
    table[x=year, y=arxiv_nonml, col sep=comma] {data/pgfplots/acronyms_title.csv};
  \addlegendentry{arXiv non-ML}
  \addplot[color={rgb,255:red,214;green,39;blue,40}, dashed, thick]
    table[x=year, y=pubmed, col sep=comma] {data/pgfplots/acronyms_title.csv};
  \addlegendentry{PubMed}
  \addplot[black, dashed, semithick, domain=1987:2025] {2.40};
  \addlegendentry{Barnett 2020 peak (2.40)}
  \draw[black, dashed, semithick] (axis cs:2022,0) -- (axis cs:2022,100);
\end{axis}
\end{tikzpicture}%
\hfill
% -- abstract density ------------------------------------------------------
\begin{tikzpicture}
\begin{axis}[acro style, title={\small Abstracts~[\textdownarrow\ better]}]
  \addplot[color={rgb,255:red,44;green,160;blue,44}, dashdotted, very thick]
    table[x=year, y=neurips, col sep=comma] {data/pgfplots/acronyms_abstract.csv};
  \addplot[color={rgb,255:red,148;green,103;blue,189}, solid, very thick]
    table[x=year, y=arxiv_ml, col sep=comma] {data/pgfplots/acronyms_abstract.csv};
  \addplot[color={rgb,255:red,140;green,86;blue,75}, dotted, thick]
    table[x=year, y=arxiv_nonml, col sep=comma] {data/pgfplots/acronyms_abstract.csv};
  \addplot[color={rgb,255:red,214;green,39;blue,40}, dashed, thick]
    table[x=year, y=pubmed, col sep=comma] {data/pgfplots/acronyms_abstract.csv};
  \addplot[black, dashed, semithick, domain=1987:2025] {2.40};
  \draw[black, dashed, semithick] (axis cs:2022,0) -- (axis cs:2022,100);
\end{axis}
\end{tikzpicture}

\vspace{2mm}
\pgfplotslegendfromname{acrolegend}

\caption{\textbf{Acronym density in titles (left) and abstracts
  (right), 1987 to 2025.}
  Lower values indicate fewer acronyms per word (\textdownarrow\
  better). Dashed black horizontal line marks the Barnett and
  Doubleday science-wide peak of 2.40 per 100 words (2019).
  NeurIPS and arXiv ML diverge from the non-ML control around
  2017 on titles and around 2020 on abstracts.}
\label{fig:acronyms}
\end{figure}


==> figs/fig_llm.tex <==
% LLM-as-judge: model-averaged z-scores, one curve per prompt.
% Each curve is the mean of all 6 model z-scores for that prompt.
% Z-scores are standardized to each model's own 1987--2022 baseline.
% Data: data/pgfplots/llm_scores_model_avg_{prompt}.csv

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.88\linewidth, height=5cm,
    xlabel={Year},
    ylabel={Model-averaged readability (z-score)},
    xtick distance=4,
    x tick label style={rotate=45, anchor=east, font=\tiny,
                        /pgf/number format/1000 sep={}},
    ytick align=inside,
    ymin=-2, ymax=5,
    legend columns=3,
    legend style={draw=none, fill=none, font=\scriptsize,
                  cells={anchor=west}, column sep=8pt,
                  at={(0.5,-0.28)}, anchor=north},
    tick label style={font=\tiny},
    label style={font=\small},
    enlarge x limits=0.02,
  ]
  \addplot[color={rgb,255:red,44;green,160;blue,44}, solid, very thick]
    table[x=year, y=avg_z, col sep=comma]
    {data/pgfplots/llm_scores_model_avg_simple.csv};
  \addlegendentry{Simple}
  \addplot[color={rgb,255:red,148;green,103;blue,189}, dashed, very thick]
    table[x=year, y=avg_z, col sep=comma]
    {data/pgfplots/llm_scores_model_avg_ascb.csv};
  \addlegendentry{ASCB}
  \addplot[color={rgb,255:red,214;green,39;blue,40}, dashdotted, very thick]
    table[x=year, y=avg_z, col sep=comma]
    {data/pgfplots/llm_scores_model_avg_own_reasoning.csv};
  \addlegendentry{Own reasoning}
  % Baseline reference at z = 0
  \addplot[black, dotted, thin, forget plot, domain=1987:2024] {0};
  % ChatGPT launch marker (line only; the text label appears
  % only in fig:readability-flesch, the first chronological figure).
  \draw[black, dashed, semithick] (axis cs:2022,-2) -- (axis cs:2022,5);
\end{axis}
\end{tikzpicture}
\caption{\textbf{LLM as judge readability on NeurIPS abstracts,
  1987--2024.}
  Each curve is the mean z-score across all six open-weight
  models for one prompt variant, standardized to each model's
  own 1987--2022 baseline (dotted line at zero).
  All three prompts agree: LLM-judged readability is
  approximately flat before 2022 and rises sharply after the
  availability of instruction-tuned writing assistants (vertical
  dashed line), directly contradicting the classical readability
  decline in Figure~\ref{fig:readability-flesch}.}
\label{fig:llm-judge}
\end{figure}


==> figs/fig_papers.tex <==
% Papers per year on a log scale.
% Data: data/pgfplots/papers_per_year.csv

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.88\linewidth, height=5cm,
    xlabel={Year}, ylabel={Papers per year (log scale)},
    ymode=log,
    xtick distance=4,
    x tick label style={rotate=45, anchor=east, font=\tiny,
                        /pgf/number format/1000 sep={}},
    ytick align=inside,
    legend columns=4,
    legend style={draw=none, fill=none, font=\scriptsize,
                  cells={anchor=west}, column sep=8pt,
                  at={(0.5,-0.28)}, anchor=north},
    tick label style={font=\tiny}, label style={font=\small},
    enlarge x limits=0.02,
  ]
  \addplot[color={rgb,255:red,44;green,160;blue,44}, dashdotted, very thick]
    table[x=year, y=neurips, col sep=comma] {data/pgfplots/papers_per_year.csv};
  \addlegendentry{NeurIPS}
  \addplot[color={rgb,255:red,148;green,103;blue,189}, solid, very thick]
    table[x=year, y=arxiv_ml, col sep=comma] {data/pgfplots/papers_per_year.csv};
  \addlegendentry{arXiv ML}
  \addplot[color={rgb,255:red,140;green,86;blue,75}, dotted, thick]
    table[x=year, y=arxiv_nonml, col sep=comma] {data/pgfplots/papers_per_year.csv};
  \addlegendentry{arXiv non-ML}
  \addplot[color={rgb,255:red,214;green,39;blue,40}, dashed, thick]
    table[x=year, y=pubmed, col sep=comma] {data/pgfplots/papers_per_year.csv};
  \addlegendentry{PubMed}
  \draw[black, dashed, semithick] (axis cs:2022,1) -- (axis cs:2022,1e8);
\end{axis}
\end{tikzpicture}

\vspace{2mm}

\caption{\textbf{Papers per year, 1987 to 2024.}
  arXiv ML submissions grew by roughly three orders of magnitude
  between 1992 and 2024. NeurIPS grew by a factor of roughly 50
  over the same window, from fewer than 100 accepted papers in
  1987 to over 4,500 in 2024. PubMed and arXiv non-ML show
  sustained but slower growth over the same period. The volume
  increase is the structural backdrop against which the
  readability and acronym trends in
  Sections~\ref{sec:readability} and~\ref{sec:acronyms} must
  be interpreted.}
\label{fig:papers}
\end{figure}


==> figs/fig_readability_flesch.tex <==
% Flesch Reading Ease on NeurIPS, arXiv ML, arXiv non-ML, and PubMed.
% Data: data/pgfplots/readability_flesch_ease.csv
% Higher values = easier reading.

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.88\linewidth, height=5cm,
    xlabel={Year},
    ylabel={Flesch Reading Ease (\textuparrow\ easier)},
    xtick distance=4,
    x tick label style={rotate=45, anchor=east, font=\tiny,
                        /pgf/number format/1000 sep={}},
    ytick align=inside,
    legend columns=4,
    legend style={draw=none, fill=none, font=\scriptsize,
                  cells={anchor=west}, column sep=8pt,
                  at={(0.5,-0.28)}, anchor=north},
    tick label style={font=\tiny},
    label style={font=\small},
    enlarge x limits=0.02,
  ]
  \addplot[color={rgb,255:red,44;green,160;blue,44}, dashdotted, very thick]
    table[x=year, y=neurips, col sep=comma]
    {data/pgfplots/readability_flesch_ease.csv};
  \addlegendentry{NeurIPS}
  \addplot[color={rgb,255:red,148;green,103;blue,189}, solid, very thick]
    table[x=year, y=arxiv_ml, col sep=comma]
    {data/pgfplots/readability_flesch_ease.csv};
  \addlegendentry{arXiv ML}
  \addplot[color={rgb,255:red,140;green,86;blue,75}, dotted, thick]
    table[x=year, y=arxiv_nonml, col sep=comma]
    {data/pgfplots/readability_flesch_ease.csv};
  \addlegendentry{arXiv non-ML}
  \addplot[color={rgb,255:red,214;green,39;blue,40}, dashed, thick]
    table[x=year, y=pubmed, col sep=comma]
    {data/pgfplots/readability_flesch_ease.csv};
  \addlegendentry{PubMed}
  % ChatGPT launch marker (late 2022)
  \draw[black, dashed, semithick] (axis cs:2022,-5) -- (axis cs:2022,50);
  \node[font=\tiny, rotate=90, anchor=south west]
    at (axis cs:2022.2,18) {ChatGPT (2022)};
\end{axis}
\end{tikzpicture}
\caption{\textbf{Flesch Reading Ease on NeurIPS, arXiv ML, arXiv
  non-ML, and PubMed, 1987--2025.}
  Higher values indicate easier reading (\textuparrow).
  NeurIPS falls from approximately 25 in 1987 to approximately
  10 in 2024. arXiv ML follows a similar trajectory. The arXiv
  non-ML baseline declines more slowly, indicating that the
  accelerated decline is specific to ML venues. Vertical dashed
  line marks the late-2022 availability of widely-used
  instruction-tuned writing assistants.}
\label{fig:readability-flesch}
\end{figure}


==> figs/fig_sensational.tex <==
% Full 10-panel sensational language figure (appendix).
% Data: data/pgfplots/sensational_<category>.csv

\providecommand{\senspanel}[2]{%
  \nextgroupplot[title={\tiny #1},
                 title style={font=\tiny, yshift=-1.5mm}]
  \addplot[color={rgb,255:red,44;green,160;blue,44}, dashdotted, very thick]
    table[x=year, y=neurips, col sep=comma]{data/pgfplots/#2.csv};
  \addplot[color={rgb,255:red,148;green,103;blue,189}, solid, thick]
    table[x=year, y=arxiv_ml, col sep=comma]{data/pgfplots/#2.csv};
  \addplot[color={rgb,255:red,140;green,86;blue,75}, dotted, thick]
    table[x=year, y=arxiv_nonml, col sep=comma]{data/pgfplots/#2.csv};
  \addplot[color={rgb,255:red,214;green,39;blue,40}, dashed, thick]
    table[x=year, y=pubmed, col sep=comma]{data/pgfplots/#2.csv};
  \draw[black, dashed, semithick]
    ({axis cs:2022,0} |- {rel axis cs:0,0})
    -- ({axis cs:2022,0} |- {rel axis cs:0,1});
}

\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
      group size=3 by 4,
      horizontal sep=8mm,
      vertical sep=12mm,
    },
    width=40mm, height=2.4cm,
    scale only axis,
    xlabel={}, ylabel={},
    xtick distance=12,
    x tick label style={rotate=55, anchor=east, font=\tiny,
                        /pgf/number format/1000 sep={}},
    y tick label style={font=\tiny},
    ytick align=inside,
    enlarge x limits=0.02,
    ymin=0,
  ]
  % First panel: legend collected here
  \nextgroupplot[
    title={\tiny Importance},
    title style={font=\tiny, yshift=-1.5mm},
    legend to name=senslegend,
    legend columns=4,
    legend style={draw=none, fill=none, font=\scriptsize,
                  cells={anchor=west}, column sep=8pt},
  ]
  \addplot[color={rgb,255:red,44;green,160;blue,44}, dashdotted, very thick]
    table[x=year, y=neurips, col sep=comma]{data/pgfplots/sensational_importance.csv};
  \addlegendentry{NeurIPS}
  \addplot[color={rgb,255:red,148;green,103;blue,189}, solid, thick]
    table[x=year, y=arxiv_ml, col sep=comma]{data/pgfplots/sensational_importance.csv};
  \addlegendentry{arXiv ML}
  \addplot[color={rgb,255:red,140;green,86;blue,75}, dotted, thick]
    table[x=year, y=arxiv_nonml, col sep=comma]{data/pgfplots/sensational_importance.csv};
  \addlegendentry{arXiv non-ML}
  \addplot[color={rgb,255:red,214;green,39;blue,40}, dashed, thick]
    table[x=year, y=pubmed, col sep=comma]{data/pgfplots/sensational_importance.csv};
  \addlegendentry{PubMed}
  \draw[black, dashed, semithick]
    ({axis cs:2022,0} |- {rel axis cs:0,0})
    -- ({axis cs:2022,0} |- {rel axis cs:0,1});
  % Remaining 9 panels via macro
  \senspanel{Novelty}{sensational_novelty}
  \senspanel{Rigor}{sensational_rigor}
  \senspanel{Scale}{sensational_scale}
  \senspanel{Utility}{sensational_utility}
  \senspanel{Quality}{sensational_quality}
  \senspanel{Attitude}{sensational_attitude}
  \senspanel{Problem}{sensational_problem}
  \senspanel{Additional}{sensational_additional}
  \senspanel{Total}{sensational_total}
  \nextgroupplot[hide axis, scale only axis, width=40mm, height=2.4cm]
  \nextgroupplot[hide axis, scale only axis, width=40mm, height=2.4cm]
\end{groupplot}
\end{tikzpicture}

\vspace{2mm}
\pgfplotslegendfromname{senslegend}

\caption{\textbf{All 10 sensational language categories per 100
  abstract words, 1987--2025.}
  Novelty and scale rise sharply on NeurIPS and arXiv ML after
  2015 (roughly 2.2 times and 3.0 times their 2015 levels by
  2024); the total rate and rigor rise more modestly. Vertical
  dashed lines mark the late-2022 availability of
  instruction-tuned writing assistants.}
\label{fig:app-sensational}
\end{figure}


==> figs/fig_sensational_total.tex <==
% Total sensational language per 100 abstract words.
% Data: data/pgfplots/sensational_total.csv

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.88\linewidth, height=5cm,
    xlabel={Year},
    ylabel={Total sensational words per 100},
    xtick distance=4,
    x tick label style={rotate=45, anchor=east, font=\tiny,
                        /pgf/number format/1000 sep={}},
    ytick align=inside,
    legend columns=4,
    legend style={draw=none, fill=none, font=\scriptsize,
                  cells={anchor=west}, column sep=8pt,
                  at={(0.5,-0.28)}, anchor=north},
    tick label style={font=\tiny},
    label style={font=\small},
    enlarge x limits=0.02,
    ymin=0,
  ]
  \addplot[color={rgb,255:red,44;green,160;blue,44}, dashdotted, very thick]
    table[x=year, y=neurips, col sep=comma]
    {data/pgfplots/sensational_total.csv};
  \addlegendentry{NeurIPS}
  \addplot[color={rgb,255:red,148;green,103;blue,189}, solid, very thick]
    table[x=year, y=arxiv_ml, col sep=comma]
    {data/pgfplots/sensational_total.csv};
  \addlegendentry{arXiv ML}
  \addplot[color={rgb,255:red,140;green,86;blue,75}, dotted, thick]
    table[x=year, y=arxiv_nonml, col sep=comma]
    {data/pgfplots/sensational_total.csv};
  \addlegendentry{arXiv non-ML}
  \addplot[color={rgb,255:red,214;green,39;blue,40}, dashed, thick]
    table[x=year, y=pubmed, col sep=comma]
    {data/pgfplots/sensational_total.csv};
  \addlegendentry{PubMed}
  % ChatGPT launch marker (line only; the text label appears
  % only in fig:readability-flesch, the first chronological figure).
  \draw[black, dashed, semithick] (axis cs:2022,0) -- (axis cs:2022,30);
\end{axis}
\end{tikzpicture}
\caption{\textbf{Total sensational language per 100 abstract words,
  1987--2025.}
  The NeurIPS total rate rises by approximately 50 percent
  between 2015 and 2024. The arXiv non-ML baseline rises far
  more slowly. The divergence between ML and non-ML venues
  accelerates after the late-2022 availability of
  instruction-tuned writing assistants (vertical dashed line).
  The full 10-category breakdown appears in
  Appendix~\ref{app:figures}.}
\label{fig:sensational-total}
\end{figure}

